Confidence regions and minimax rates in outlier-robust estimation on the probability simplex

We consider the problem of estimating the mean of a distribution supported by the $k$-dimensional probability simplex in the setting where an $\varepsilon$ fraction of observations are subject to adversarial corruption. A simple particular example is the problem of estimating the distribution of a discrete random variable. Assuming that the discrete variable takes $k$ values, the unknown parameter $\boldsymbol \theta$ is a $k$-dimensional vector belonging to the probability simplex. We first describe various settings of contamination and discuss the relation between these settings. We then establish minimax rates when the quality of estimation is measured by the total-variation distance, the Hellinger distance, or the $\mathbb L^2$-distance between two probability measures. We also provide confidence regions for the unknown mean that shrink at the minimax rate. Our analysis reveals that the minimax rates associated to these three distances are all different, but they are all attained by the sample average. Furthermore, we show that the latter is adaptive to the possible sparsity of the unknown vector. Some numerical experiments illustrating our theoretical findings are reported.

==> dessin4.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin4a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{563.46279029bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34646482)%
	  \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin4a.pdf}}%
    \put(0.37874137,0.27275453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calM^{\rm OC}_n(2\varepsilon,\btheta^*)$}}}%
    %\put(0.14678807,0.28074035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%    
    \put(0.2193453,0.1488997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calM^{\rm HC}_n(\varepsilon,\btheta^*)$}}}%
    %\put(0.22085067,0.27384421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin4a.pdf}}%
    \put(0.26352819,0.0942441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calM^{\rm HDC}_n(2\varepsilon,\btheta^*)$}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessin4a.pdf}}%
    \put(0.52035223,0.16403672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calM^{\rm PC}_n(2\varepsilon,\btheta^*)$}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=4]{dessin4a.pdf}}%
    \put(0.36036682,0.02210518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calM^{\rm AC}_n(2\varepsilon,\btheta^*)$}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=5]{dessin4a.pdf}}%
  \end{picture}%
\endgroup%

